Gamma-ray burst optical light-curve zoo: comparison with X-ray observations

We present a comprehensive analysis of the optical and X-ray light curves (LCs) and spectral energy distributions (SEDs) of a large sample of gamma-ray burst (GRB) afterglows to investigate the relationship between the optical and X-ray emission after the prompt phase. We collected the optical data from the literature and determined the shapes of the optical LCs. Then, using previously presented X-ray data we modeled the optical/X-ray SEDs. We studied the SED parameter distributions and compared the optical and X-ray LC slopes and shapes. The optical and X-ray spectra become softer as a function of time while the gas-to-dust ratios of GRBs are higher than the values calculated for the Milky Way and the Large and Magellanic Clouds. For 20% of the GRBs the difference between the optical and X-ray slopes is consistent with 0 or 1=4 within the uncertainties (we did it not consider the steep decay phase), while in the remaining 80% the optical and X-ray afterglows show significantly different temporal behaviors. Interestingly, we find an indication that the onset of the forward shock in the optical LCs (initial peaks or shallow phases) could be linked to the presence of the X-ray flares. Indeed, when X-ray flares are present during the steep decay, the optical LC initial peak or end plateau occurs during the steep decay; if instead the X-ray flares are absent or occur during the plateau, the optical initial peak or end plateau takes place during the X-ray plateau. The forward-shock model cannot explain all features of the optical (e.g. bumps, late re-brightenings) and X-ray (e.g. flares, plateaus) LCs. However, the synchrotron model is a viable mechanism for GRBs at late times. In particular, we found a relationship between the presence of the X-ray flares and the shape of the optical LC that indicates a link between the prompt emission and the optical afterglow.

==> (inline-0) <==
\begin{tabular}{lllllllll}      
\hline\hline 
GRB&N&$\sigma(N)$&$\beta$&$\sigma(\beta)$&NH&$\sigma$(NH)&T$_i$&T$_f$\\
\hline
050319         &    0.365           &  0.170 &            0.857            & 0.077 &           -0.005            & 0.284 &          300.000          &1500.000\\
  050319         &    0.006       &      0.009  &           0.941         &    0.246  &          -0.310         &    0.823  &       17000.000     &   300000.000\\
  050401           &  1.719     &        0.790     &        0.864       &      0.075     &        2.000       &      0.334     &      200.000      &    2000.000\\
  050408            & 0.345   &          0.686        &     1.200     &        0.314        &     1.620    &        0.692         &20000.000   &      40000.000\\
 050416A             &1.159&             1.082         &    1.104  &           0.146         &    0.791 &            0.168         &  700.000 &         2000.000\\
\hline                                 
\end{tabular}
\begin{tabular}{lllllllll}      
\hline\hline 
GRB&z&DL\\
\hline
    050319  &   3.240         &28.369\\
        050401    & 2.900         &24.806\\
    050408     &1.236       &   8.644\\
   050416A    & 0.653   &       3.913\\
   050525A     &0.606&          3.567\\
\hline                                 
\end{tabular}
\begin{tabular}{llllll}      
\hline\hline 
GRB&Filter&$\lambda_c$&FWHM&F&$\sigma$(F)\\
\hline
  050319 &      b           &4392&            975      &1.029e-01 &     1.229e-02\\
    050319  &     v          & 5468 &           769      &2.144e-01  &    1.297e-02\\
    050319     & RC    &       6588 &          1568   &   2.184e-01&      3.237e-03\\
    050319      &CR &          6588    &       1568&      2.901e-01   &   8.830e-03\\
    050319       &v &          5468          &  769&      8.072e-03      &8.283e-04\\
\hline                                 
\end{tabular}
\begin{tabular}{lccccc}
&&&&&\\
\hline
\hline
Filter    &$\lambda_c$ ($\AA$) & FWHM ($\AA$)&   F$_0$ (Jy)& Reference\\
\hline
J         & 12350  &1620  &1594  & (1)\\
H        & 16620  &2510  &1024        & (1)\\ 
KS      & 21590  & 2620  &666.7 & (1)\\
\hline
v	  &5468&   769&   3647   &  (2)\\             
b         &4392&   975&   4058   &  (2)\\       
u         & 3465&   785&   1423   &  (2)\\     
uvw1  & 2600&   693&   901&  (2)\\      
uvm2  & 2246&   493&	 767&  (2)\\  
uvw2   &1928&   657&	 716&  (2)\\    
white   &3850&   2600&  1732&  (2)\\     
\hline
U$_J$   &     3652&  526  & 1890  &(3)\\        
B$_J$    &    4448 &  1008&  4020 &(3)\\      
V$_J$    &    5505 &  827   &3590 &(3)\\       
R$_C$   &     6588 &  1568 &3020 &(3)\\      
I$_C$     &   8060 &  1542  &2380&(3)\\    
\hline
u'    &    3585 &  556   &1568.5& (4)\\                
g'     &   4858	&  1297	& 3965.9& (4)\\                 
r'	&  6290&	  1358	 &3162.0&(4)\\                
i'	&  7706&	  1547	 &2602.0& (4)\\               
z'	&  9222&	  1530	& 2244.7&   (4)\\               
\hline
g$_{Gunn}$ &	  5200 &     1400&  3730 &(5)\\                 
r$_{Gunn}$&	  6700&	  1400&	 4490  &(5)\\                
i$_{Gunn}$&	  7900&	  1600&	 4760. &(5)\\                
z$_{Gunn}$&	  9100&	  1300&	 4810 &(5)\\              
\hline
U$_{Bessel}$&	  3605.1  &3031&  1803.1  &(4)\\      
B$_{Bessel}$&	  4400.0  &3701&	 4000.0  &(4)\\      	            
V$_{Bessel}$&        5512.1  &4733&	 3579.8  &(4)\\      	
R$_{Bessel}$&	  6585.9  &5504&	 2971.4  &(4)\\      	
I$_{Bessel}$&	  8059.9  &7042  &2405.3  &(4)\\  
\hline    
\end{tabular}
}
\label{conversion_factors}
\end{table}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\begin{longtab}
\begin{landscape}
\tiny{
\begin{longtable}{lllllllllllllll}
\caption{ Result of the F-test over the optical/X-ray SEDs. \textit{GRB}: GRB name. $h_{PL}$: extinction curve type used to fit the data with a power-law. $h_{BR}$: host galaxy type used to fit the data with a broken power-law. \textit{Part}: segment of the X-ray LC considered: S=steep decay, P=plateau, N=normal decay. $t_{start}$ and $t_{end}$: initial and final time of the SED. $\chi^{2}_{PL}$, DOF$_{PL}$, $p-val_{PL}$: $\chi^{2}$, degree of freedom and $p$-value for the power-law fit function. $\chi^{2}_{BR}$, DOF$_{BR}$, $p-val_{BR}$: $\chi^{2}$, degree of freedom and $p$-value for the broken power-law fit function. \textit{PROB}: the F-test probability computed for each SED to comapre the single and broken power-law. \textit{PL} = power-law, \textit{BR} = broken power-law: $\surd$ indicates the best-fit model. $\star$ indicates the cases for which we decided that the simple power-law fits better the SED than the broken power-law fit, regardless of the F-test.}\label{ftest}\\
\hline\hline
GRB    &h$_{PL}$&h$_{BR}$&Part&$t_{start}$&$t_{end}$&$\chi^{2}_{PL}$&DOF$_{PL}$&p-val$_{PL}$&$\chi^{2}_{BR}$&DOF$_{BR}$&p-val$_{BR}$ &PROB&PL&BR\\
\hline
\endfirsthead
\caption{Continued.}\\
\hline\hline
GRB    &h$_{PL}$&h$_{BR}$&Part&$t_{start}$&$t_{end}$&$\chi^{2}_{PL}$&DOF$_{PL}$&p-val$_{PL}$&$\chi^{2}_{BR}$&DOF$_{BR}$&p-val$_{BR}$ &PROB&PL&BR\\
\hline
\endhead
\hline
\endfoot
050319 & MW & MW & P & 300 & 1500 &      99.76 &      42. &    1.3e-06 &      40.50 &      40. &       0.45 &   7.01e-20 & - & $\surd$ \\
050319 & MW & MW & N & 17e+03 & 300e+03 &      72.58 &      10. &    3.2e-07 &      40.50 &       9. &    3.8e-05 &    0.00342 & - & $\surd$ \\
050401 & MW & SMC & P & 200 & 2000 &      33.31 &     146. &        1.0 &     205.00 &     145. &    0.00075 &      -9.00 & $\surd$ & - \\
050408 & SMC & SMC & N & 20e+03 & 40e+03 &      22.73 &      28. &       0.75 &      20.00 &      37. &       0.83 &       0.00 & - & $\surd$ \\
050416A & LMC & SMC & P & 700 & 2000 &      27.02 &      24. &       0.30 &      18.90 &      23. &       0.71 &   2.98e-07 & - & $\surd$ \\
050416A & SMC & MW & N & 6000 & 40e+03 &      29.54 &      27. &       0.34 &      22.40 &      26. &       0.66 &   3.51e-07 & - & $\surd$ \\
050525A & SMC & SMC & N & 6000 & 30e+03 &      49.56 &      29. &      0.010 &      51.70 &      28. &     0.0041 &      -9.00 & $\surd$ & - \\
050730 & SMC & SMC & P & 4000 & 6000 &     759.74 &     140. &   -8.6e-07 &   16200.00 &     139. &    -0.0036 &      -9.00 & $\surd$ & - \\
050730 & SMC & LMC & N & 10e+03 & 30e+03 &     206.32 &     119. &    4.8e-07 &     117.00 &     118. &       0.52 &   1.39e-82 & - & $\surd$ \\
050820A & MW & MW & P & 100 & 140 &      10.76 &      67. &        1.0 &    7810.00 &      66. &      0.037 &      -9.00 & $\surd$ & - \\
050820A & LMC & SMC & N & 10e+03 & 60e+03 &     202.66 &     225. &       0.85 &     171.00 &     224. &        1.0 &  2.06e-118 & - & $\surd$ \\
050824$\star$ & SMC & SMC & P & 6500 & 30e+03 &      27.64 &      31. &       0.64 &      20.07 &      29. &       0.89 &   7.32e-06 & $\surd$ & - \\
050824 & MW & LMC & N & 500e+03 & 2000e+03 &      37.65 &      34. &       0.31 &    1190.00 &      33. &     0.0040 &      -9.00 & $\surd$ & - \\
050904 & MW & MW & S & 600 & 1800 &      46.06 &      55. &       0.80 &      92.28 &      54. &    0.00091 &      -9.00 & $\surd$ & - \\
050904 & MW & MW & P & 12e+03 & 90e+03 &     105.41 &     146. &       0.99 &     105.00 &     145. &       0.99 &       1.00 & $\surd$ & - \\
050908 & MW & SMC & N & 1000 & 20e+03 &       9.07 &      16. &       0.91 &     479.00 &      15. &      0.017 &      -9.00 & $\surd$ & - \\
050922C & MW & MW & P & 200 & 400 &      10.59 &      38. &        1.0 &      10.60 &      37. &        1.0 &      -9.00 & $\surd$ & - \\
050922C & SMC & LMC & N & 10e+03 & 80e+03 &      66.73 &      68. &       0.52 &      44.00 &      67. &       0.99 &   2.69e-34 & - & $\surd$ \\
051109A & MW & MW & N & 10e+03 & 700e+03 &      77.08 &     100. &       0.96 &      77.00 &      99. &       0.95 &       1.00 & $\surd$ & - \\
051111 & SMC & SMC & N & 6000 & 30e+03 &      13.79 &      19. &       0.80 &      11.80 &      18. &       0.86 &     0.0113 & - & $\surd$ \\
060124 & LMC & MW & N & 100e+03 & 150e+03 &      45.85 &      26. &     0.0095 &     101.00 &      25. &    1.3e-06 &      -9.00 & $\surd$ & - \\
060206 & MW & SMC & N & 35e+03 & 1000e+03 &      41.47 &      19. &     0.0021 &      70.70 &      18. &    4.3e-06 &      -9.00 & $\surd$ & - \\
060210 & MW & SMC & P & 1000 & 7000 &      69.92 &      87. &       0.91 &      69.50 &      86. &       0.90 &      0.999 & $\surd$ & - \\
060418 & SMC & SMC & P & 630 & 970 &     235.11 &      33. &    4.4e-07 &     199.00 &      32. &    4.5e-07 &   1.42e-06 & - & $\surd$ \\
060502A & LMC & MW & P & 3600 & 10700 &      24.60 &      25. &       0.48 &      21.60 &      24. &       0.60 &    0.00217 & - & $\surd$ \\
060512 & SMC & MW & P & 2000 & 30e+03 &      45.00 &      42. &       0.35 &     923.00 &      41. &    4.0e-05 &      -9.00 & $\surd$ & - \\
060526 & MW & SMC & S & 100 & 150 &       5.00 &      41. &        1.0 &      40.80 &      40. &       0.43 &      -9.00 & $\surd$ & - \\
060526 & SMC & SMC & P & 1000 & 8000 &      14.23 &      19. &       0.77 &     757.00 &      18. &      0.022 &      -9.00 & $\surd$ & - \\
060526 & MW & MW & N & 30e+03 & 200e+03 &     134.25 &      28. &    9.9e-07 &      78.70 &      26. &    1.3e-06 &   1.09e-07 & - & $\surd$ \\
060605 & MW & MW & P & 200 & 400 &      40.04 &      30. &       0.10 &     212.00 &      29. &    7.3e-07 &      -9.00 & $\surd$ & - \\
060605 & MW & LMC & P & 4000 & 6300 &      21.07 &      31. &       0.91 &      38.50 &      30. &       0.14 &      -9.00 & $\surd$ & - \\
060607A & MW & MW & S & 80 & 160 &      12.42 &      51. &        1.0 &    1640.00 &      50. &    0.00034 &      -9.00 & $\surd$ & - \\
060607A & MW & LMC & P & 1500 & 2200 &     112.55 &      47. &    1.6e-07 &     114.00 &      46. &   -4.2e-09 &      -9.00 & $\surd$ & - \\
060607A & MW & SMC & P & 5000 & 8000 &     113.03 &     111. &       0.43 &      80.60 &     110. &       0.98 &   1.12e-60 & - & $\surd$ \\
060614 & MW & MW & P & 6000 & 30e+03 &      68.42 &      57. &       0.14 &      52.30 &      56. &       0.61 &   3.75e-21 & - & $\surd$ \\
060614 & LMC & LMC & N & 80e+03 & 200e+03 &      39.84 &      40. &       0.48 &      36.00 &      39. &       0.61 &   9.69e-06 & - & $\surd$ \\
060729 & SMC & SMC & P & 1000 & 10e+03 &      67.03 &      68. &       0.51 &      53.90 &      67. &       0.88 &   3.17e-24 & - & $\surd$ \\
060729 & SMC & SMC & P & 10e+03 & 30e+03 &     160.39 &     124. &      0.015 &     167.00 &     123. &     0.0049 &      -9.00 & $\surd$ & - \\
060729 & SMC & SMC & N & 100e+03 & 500e+03 &     206.59 &     192. &       0.22 &     203.00 &     191. &       0.26 &   1.60e-16 & - & $\surd$ \\
060904B & MW & MW & P & 100 & 310 &      74.71 &     320. &        1.0 &      76.00 &     319. &        1.0 &      -9.00 & $\surd$ & - \\
060904B & MW & MW & N & 10e+03 & 100e+03 &      42.60 &      65. &       0.99 &      42.50 &      64. &       0.98 &       1.00 & $\surd$ & - \\
060906 & SMC & LMC & P & 1000 & 6000 &      30.09 &      29. &       0.41 &      28.78 &      28. &       0.42 &      0.258 & $\surd$ & - \\
060906 & SMC & SMC & P & 7000 & 12000 &      12.62 &      20. &       0.89 &      10.40 &      19. &       0.94 &    0.00177 & - & $\surd$ \\
060908 & SMC & MW & P & 100 & 550 &      23.41 &      32. &       0.86 &    3860.00 &      31. &       0.17 &      -9.00 & $\surd$ & - \\
060908 & SMC & MW & N & 700 & 8000 &      26.43 &      33. &       0.78 &      31.89 &      32. &       0.47 &      -9.00 & $\surd$ & - \\
060912A & MW & MW & N & 1300 & 7000 &      45.40 &      39. &       0.22 &      45.30 &      38. &       0.19 &       1.00 & $\surd$ & - \\
060912A & SMC & MW & N & 250 & 800 &      38.04 &      55. &       0.96 &      36.90 &      54. &       0.96 &     0.0313 & - & $\surd$ \\
060927 & MW & SMC & P & 1000 & 2000 &      38.11 &      58. &       0.98 &      60.87 &      57. &       0.34 &      -9.00 & $\surd$ & - \\
061007 & MW & MW & N & 350 & 2000 &     713.51 &     309. &   -1.9e-06 &   14800.00 &     308. &   -1.9e-06 &      -9.00 & $\surd$ & - \\
061007 & MW & MW & N & 2200 & 75500 &      44.88 &      75. &        1.0 &      37.20 &      74. &        1.0 &   1.27e-25 & - & $\surd$ \\
061121 & MW & MW & P & 640 & 1400 &      80.72 &      77. &       0.36 &      80.60 &      76. &       0.34 &       1.00 & $\surd$ & - \\
061121 & SMC & MW & S & 110 & 210 &      27.52 &     117. &        1.0 &      27.50 &     116. &        1.0 &       1.00 & $\surd$ & - \\
061121\tablefootmark{a} & LMC & -999. & P & 10e+03 & 100e+03 &     168.09 &     132. &      0.018 &    -999.00 &    -999. &   -1.0e+03 &      -999. & $\surd$ & - \\
061126 & LMC & SMC & N & 2000 & 4000 &     143.50 &     119. &      0.063 &     148.00 &     118. &      0.031 &      -9.00 & $\surd$ & - \\
061126 & MW & LMC & N & 10e+03 & 100e+03 &      71.77 &      76. &       0.62 &      47.30 &      75. &       0.99 &   6.19e-40 & - & $\surd$ \\
070125 & MW & LMC & N & 150e+03 & 300e+03 &    1275.52 &      48. &    3.3e-05 &   64280.00 &      47. &       0.40 &      -9.00 & $\surd$ & - \\
070208 & MW & LMC & N & 2300 & 2400 &     101.97 &      81. &      0.058 &      93.50 &      80. &       0.14 &   8.25e-17 & - & $\surd$ \\
070318$\star$ & MW & MW & N & 100 & 200 &      16.11 &      52. &        1.0 &      14.50 &      51. &        1.0 &   2.48e-09 & $\surd$ & - \\
070318 & MW & LMC & N & 200 & 400 &      22.29 &     113. &        1.0 &      22.20 &     100. &        1.0 &       1.00 & $\surd$ & - \\
070318 & MW & SMC & N & 1000 & 10e+03 &      36.59 &      46. &       0.84 &    1307.00 &      45. &   -7.0e-05 &      -9.00 & $\surd$ & - \\
070318 & MW & SMC & N & 100e+03 & 200e+03 &      22.04 &      26. &       0.69 &      22.00 &      25. &       0.64 &       1.00 & $\surd$ & - \\
070411 & MW & MW & N & 550 & 1000 &      18.51 &      28. &       0.91 &    2910.00 &      27. &       0.15 &      -9.00 & $\surd$ & - \\
070411 & MW & SMC & N & 2000 & 5000 &      18.51 &      28. &       0.91 &      18.50 &      27. &       0.89 &       1.00 & $\surd$ & - \\
070419A & MW & MW & S & 300 & 500 &      20.71 &      32. &       0.94 &     365.00 &      31. &    8.7e-07 &      -9.00 & $\surd$ & - \\
070529 & MW & MW & P & 200 & 900 &      17.00 &      21. &       0.71 &      17.00 &      20. &       0.65 &      -9.00 & $\surd$ & - \\
070529 & MW & MW & N & 10e+03 & 100e+03 &       8.00 &      18. &       0.98 &     528.00 &      17. &     -0.012 &      -9.00 & $\surd$ & - \\
070802 & MW & SMC & P & 2000 & 3000 &      28.67 &      13. &     0.0073 &     115.00 &      12. &    2.3e-05 &      -9.00 & $\surd$ & - \\
071003 & MW & SMC & N & 25e+03 & 700e+03 &      39.54 &      42. &       0.58 &     358.00 &      41. &    1.8e-08 &      -9.00 & $\surd$ & - \\
071010A & LMC & LMC & N & 70e+03 & 220e+03 &     102.70 &      29. &    8.5e-07 &     124.00 &      28. &    8.5e-07 &      -9.00 & $\surd$ & - \\
071025 & SMC & MW & P & 250 & 390 &      40.15 &     107. &        1.0 &     133.00 &     100. &      0.039 &      -9.00 & $\surd$ & - \\
071025 & MW & MW & P & 3600 & 15e+03 &     101.58 &      65. &     0.0025 &      50.60 &      64. &       0.28 &   3.84e-41 & - & $\surd$ \\
071031 & SMC & SMC & S & 770 & 1100 &     100.38 &      78. &      0.045 &      78.30 &      80. &       0.44 &       0.00 & - & $\surd$ \\
071031 & LMC & SMC & P & 7000 & 20e+03 &     398.65 &      11. &     -0.073 &   24290.00 &      10. &        1.0 &      -9.00 & $\surd$ & - \\
071112C$\star$ & MW & LMC & P & 400 & 1000 &      38.06 &      49. &       0.87 &      36.10 &      48. &       0.90 &   0.000583 & $\surd$ & - \\
080310$\star$ & SMC & MW & U & 450 & 700 &     177.37 &     208. &       0.94 &      93.80 &     207. &        1.0 &  5.01e-175 & $\surd$ & - \\
080310 & SMC & SMC & P & 1300 & 7000 &      14.24 &      20. &       0.82 &      14.20 &      19. &       0.77 &       1.00 & $\surd$ & - \\
080310 & SMC & SMC & N & 20e+03 & 90e+03 &      29.79 &      25. &       0.23 &      29.30 &      24. &       0.21 &      0.986 & $\surd$ & - \\
080319B & MW & LMC & U & 400 & 600 &     587.12 &     429. &   -2.1e-06 &     341.00 &     428. &        1.0 &       0.00 & - & $\surd$ \\
080319B & SMC & SMC & S & 5000 & 20e+03 &   10033.85 &     210. &   -1.3e-06 &    3492.00 &     209. &   -1.3e-06 &  1.31e-210 & - & $\surd$ \\
080319B & SMC & SMC & P & 115e+03 & 400e+03 &     108.47 &      84. &      0.037 &      66.84 &      83. &       0.90 &   6.08e-49 & - & $\surd$ \\
080319B & MW & MW & N & 1000e+03 & 2000e+03 &      19.68 &      18. &       0.35 &      16.10 &      17. &       0.52 &    0.00425 & - & $\surd$ \\
080330 & SMC & SMC & P & 250 & 800 &     263.20 &      57. &   -2.7e-07 &      69.80 &      56. &       0.10 &   1.06e-46 & - & $\surd$ \\
080413B & SMC & SMC & P & 200 & 500 &     146.49 &      63. &   -3.2e-07 &      57.10 &      62. &       0.65 &   2.75e-45 & - & $\surd$ \\
080413B & MW & MW & P & 1000 & 2000 &     474.77 &      49. &   -1.5e-07 &     126.00 &      48. &   -1.4e-07 &   1.08e-38 & - & $\surd$ \\
080413B & MW & MW & N & 100e+03 & 400e+03 &      89.23 &      41. &    2.0e-05 &      33.60 &      40. &       0.75 &   1.29e-26 & - & $\surd$ \\
080603A & SMC & SMC & N & 10500 & 20900 &      51.41 &      55. &       0.61 &      35.10 &      53. &       0.97 &   9.29e-17 & - & $\surd$ \\
080607 & LMC & SMC & S & 100 & 200 &     228.45 &     318. &        1.0 &     253.00 &     317. &        1.0 &      -9.00 & $\surd$ & - \\
080607 & MW & LMC & S & 300 & 550 &      52.41 &      65. &       0.87 &     231.93 &      64. &   -3.4e-07 &      -9.00 & $\surd$ & - \\
080607 & MW & SMC & P & 600 & 1000 &     145.34 &      44. &   -4.3e-08 &     230.00 &      43. &   -3.7e-08 &      -9.00 & $\surd$ & - \\
080607 & LMC & LMC & N & 4000 & 7000 &      62.57 &      37. &     0.0054 &      46.20 &      36. &       0.12 &   3.91e-12 & - & $\surd$ \\
080710$\star$ & MW & MW & P & 3200 & 5500 &     839.85 &      67. &   -3.7e-07 &     721.00 &      66. &   -3.6e-07 &   7.23e-19 & $\surd$ & - \\
080710 & MW & MW & N & 9000 & 11500 &      77.13 &      44. &     0.0015 &     182.00 &      43. &   -3.7e-08 &      -9.00 & $\surd$ & - \\
080721 & LMC & MW & P & 450 & 1000 &      70.33 &     272. &        1.0 &    5227.00 &     271. &   -1.7e-06 &      -9.00 & $\surd$ & - \\
080721 & SMC & SMC & N & 40e+03 & 60e+03 &      27.93 &      30. &       0.57 &      47.95 &      29. &      0.015 &      -9.00 & $\surd$ & - \\
080810$\star$ & LMC & MW & S & 100 & 135 &      50.95 &      71. &       0.96 &      31.40 &      70. &        1.0 &   4.38e-39 & $\surd$ & - \\
080810 & MW & MW & P & 210 & 300 &      16.66 &      69. &        1.0 &    4360.00 &      68. &   -0.00090 &      -9.00 & $\surd$ & - \\
080810 & MW & SMC & P & 3900 & 5000 &      38.30 &      34. &       0.28 &      38.30 &      33. &       0.24 &       1.00 & $\surd$ & - \\
080810 & MW & MW & N & 10e+03 & 100e+03 &      22.07 &      24. &       0.57 &      20.79 &      23. &       0.59 &      0.206 & $\surd$ & - \\
080913 & LMC & SMC & N & 600 & 1200 &      20.33 &      35. &       0.98 &      20.30 &      34. &       0.97 &       1.00 & $\surd$ & - \\
080913 & SMC & LMC & N & 10e+03 & 100e+03 &      15.43 &      17. &       0.56 &      17.40 &      15. &       0.29 &      -9.00 & $\surd$ & - \\
080913 & MW & SMC & N & 100e+03 & 700e+03 &       6.86 &      14. &       0.94 &       6.85 &      12. &       0.87 &       1.00 & $\surd$ & - \\
080928 & MW & MW & S & 430 & 500 &       4.34 &      19. &        1.0 &       4.12 &      18. &        1.0 &      0.543 & $\surd$ & - \\
080928 & SMC & SMC & P & 5000 & 6500 &      78.75 &      25. &    1.7e-06 &      75.60 &      24. &    1.9e-06 &      0.501 & $\surd$ & - \\
080928\tablefootmark{a}  & SMC & -999. & N & 10e+03 & 13e+03 &      80.40 &      78. &       0.40 &    -999.00 &    -999. &   -1.0e+03 &      -999. & $\surd$ & - \\
081008$\star$ & SMC & LMC & S & 102 & 150 &     253.00 &     129. &   -7.9e-07 &      78.70 &     128. &        1.0 &  7.23e-121 & $\surd$ & - \\
081008$\star$ & LMC & SMC & P & 1000 & 1500 &      82.42 &      60. &      0.029 &      78.60 &      59. &      0.045 &   3.88e-05 & $\surd$ & - \\
081008 & MW & SMC & N & 15e+03 & 21e+03 &    5277.01 &      24. &       0.29 &    5007.78 &      23. &       0.27 &      0.307 & $\surd$ & - \\
081029 & MW & LMC & P & 3000 & 5000 &    4722.30 &      88. &    0.00034 &   59600.00 &      87. &       0.24 &      -9.00 &-& $\surd$  \\
081029 & MW & MW & P & 8000 & 18e+03 &   12394.42 &      34. &       0.31 &  150000.00 &      33. &       0.94 &      -9.00 &-& $\surd$ \\
081029$\star$ & MW & MW & N & 20e+03 & 80e+03 &     164.57 &      70. &   -3.9e-07 &     143.00 &      69. &   -5.0e-09 &   4.36e-19 & $\surd$ & - \\
081203A & LMC & MW & P & 250 & 400 &      40.98 &      90. &        1.0 &    2470.00 &      89. &   -2.6e-07 &      -9.00 & $\surd$ & - \\
081203A & MW & MW & P & 4000 & 6000 &      48.71 &      46. &       0.36 &      32.50 &      45. &       0.92 &   1.11e-19 & - & $\surd$ \\
081203A & MW & SMC & N & 15e+03 & 25e+03 &      29.01 &      27. &       0.36 &      27.20 &      26. &       0.40 &     0.0823 & $\surd$ & - \\
090102 & MW & MW & N & 400 & 600 &      12.21 &      52. &        1.0 &       8.33 &      51. &        1.0 &   1.24e-22 & - & $\surd$ \\
090102 & MW & LMC & N & 10e+03 & 11e+03 &     971.94 &      43. &    5.8e-05 &    1440.00 &      42. &     0.0013 &      -9.00 & $\surd$ & - \\
090313 & LMC & MW & P & 25e+03 & 45e+03 &      30.57 &      24. &       0.17 &      32.36 &      23. &      0.093 &      -9.00 & $\surd$ & - \\
090313 & LMC & SMC & N & 70e+03 & 450e+03 &      36.39 &      52. &       0.95 &      33.10 &      51. &       0.98 &   1.83e-08 & - & $\surd$ \\
090424 & MW & MW & N & 90e+03 & 200e+03 &      22.80 &      18. &       0.20 &      25.36 &      17. &      0.087 &      -9.00 & $\surd$ & - \\
090426 & SMC & SMC & N & 200 & 250 &      45.65 &      50. &       0.65 &      45.80 &      49. &       0.60 &      -9.00 & $\surd$ & - \\
090426 & MW & MW & N & 5000 & 5500 &      41.86 &      50. &       0.79 &      41.80 &      49. &       0.76 &       1.00 & $\surd$ & - \\
090618 & SMC & -999. & N & 150 & 250 &     113.04 &     446. &        1.0 &    -999.00 &    -999. &   -1.0e+03 &      -999. & $\surd$ & - \\
090618 & MW & LMC & P & 6000 & 20e+03 &     677.70 &     258. &   -1.6e-06 &     692.39 &     257. &   -1.6e-06 &      -9.00 & $\surd$ & - \\
090618 & MW & LMC & N & 100e+03 & 200e+03 &     126.18 &      22. &    2.5e-06 &    2487.29 &      21. &      -0.69 &      -9.00 & $\surd$ & - \\
090618 & SMC & MW & N & 700e+03 & 2500e+03 &      12.25 &      12. &       0.43 &     203.57 &      11. &     0.0037 &      -9.00 & $\surd$ & - \\
090926A & MW & MW & N & 50e+03 & 60e+03 &      30.67 &      38. &       0.80 &     407.00 &      37. &    1.6e-07 &      -9.00 & $\surd$ & - \\
090926A$\star$ & SMC & MW & N & 75e+03 & 85e+03 &     320.61 &      33. &    4.4e-07 &     292.00 &      32. &    4.5e-07 &   0.000843 & $\surd$ & - \\
090926A & MW & SMC & N & 160e+03 & 170e+03 &     442.39 &      15. &      0.021 &     426.00 &      14. &      0.022 &      0.877 & $\surd$ & - \\
090926A & SMC & SMC & N & 300e+03 & 350e+03 &      76.41 &      12. &    2.2e-05 &      75.60 &      11. &    1.7e-05 &       1.00 & $\surd$ & - \\
091018 & MW & MW & N & 850 & 1200 &     191.36 &      26. &    1.3e-06 &     172.00 &      25. &    1.3e-06 &    0.00585 & - & $\surd$ \\
091018 & SMC & SMC & N & 12e+03 & 38e+03 &     404.72 &      28. &    2.1e-05 &     211.95 &      26. &    1.0e-06 &   6.79e-09 & - & $\surd$ \\
091127 & SMC & MW & N & 60e+03 & 100e+03 &      99.02 &      49. &    3.1e-05 &      83.60 &      48. &     0.0011 &   1.98e-12 & - & $\surd$ \\
091127 & SMC & SMC & N & 400e+03 & 600e+03 &      25.29 &      28. &       0.61 &      20.40 &      27. &       0.81 &   2.91e-06 & - & $\surd$ \\
100418A & SMC & SMC & N & 100e+03 & 300e+03 &      10.30 &      18. &       0.92 &       9.56 &      17. &       0.92 &      0.290 & $\surd$ & - \\
100901A & SMC & SMC & S & 4000 & 6000 &      77.42 &      26. &    1.9e-06 &     512.00 &      25. &    0.00051 &      -9.00 & $\surd$ & - \\
100901A & MW & SMC & P & 10e+03 & 12e+03 &      67.80 &      56. &       0.13 &      58.90 &      55. &       0.33 &   2.16e-13 & - & $\surd$ \\
100901A & MW & SMC & N & 50e+03 & 100e+03 &     120.78 &      53. &    1.2e-07 &      73.40 &      52. &      0.027 &   1.06e-26 & - & $\surd$ \\
\hline
\end{longtable}
\begin{longtable}{l p{0.3cm} p{0.6cm} p{0.6cm} p{8.4cm} p{8.4cm}}
\caption{\small{165 GRBs with redshift from the beginning of Swift observations in December 2004 until December 2011. \textit{GRB}: GRB name. (S) stands for short GRB. Boldface: radio sample from \cite{2012ApJ...746..156C}. (1) Supernova. \textit{Opt.}: $\times$ means that there are not sufficient data to analyze the optical LC; $\surd$ indicates GRBs in our sample (69). \textit{References Optical Data} and \textit{Telescopes and Filters}: citations and names of telescopes in parenthesis mean that we did not use these data.}}\label{elenco}\\
\hline\hline
GRB &Opt.& XLC & z & References Optical Data & Telescopes\tablefootmark{a} and Filters \\ 
\hline
\endfirsthead
\caption{Continued.}\\
\hline\hline
GRB &Opt.& XLC & z & References Optical Data & Telescopes\tablefootmark{a} and Filters \\ 
\hline
\endhead
\hline
\endfoot
050126   &$\times$&ICN &1.290 &     & \\
050315   &$\times$&IICN &1.949 &     & \\
050318   & $\times$&0UN &1.440 & \cite{still05}.& \scriptsize{UVOT (u,v,b).} \\
050319   &$\surd$&IICN &3.240 & \cite{wozniak05}; \cite{quimby06}; \cite{mason06}; \cite{kamble07}; \cite{huang07}; \cite{george06};  \cite{2010ApJ...720.1513K}.  &\scriptsize{RAPTOR(CR); ROTSE(CR); UVOT(v,b); SNT(B,V,R,I); Kiso and Lulin(B,V,R,I); Mt.Abu(J); MAO(R,B); RTT150(R); NOT(B,R,I,K$_S$); TNG(V,R,I).}             \\    
050401   &$\surd$&ICN &2.900	 & \cite{watson06}; \cite{rykoff05} \cite{depasquale06}; \cite{kamble09}. &\scriptsize{VLT(R,K); Subaru(R); NOT(R); D1.5(R); TNG(R); MAO(R); CTIO4m(H); UKIRT(J,H,K); ROTSE(CR) SSO(R); SNT(R); MAO(R); Loiano(R); TNG(R); SNT(V,R,I).}\\
050408   & $\surd$&0UN &1.236	 & \cite{foley06}; \cite{deugarte07}; \cite{2010ApJ...720.1513K}. &\scriptsize{UVOT(v); Keck(V,I); Magellan(R,I); CTIO1.3m(I,J,V); PAIRITEL(J,H,K); REM(V,R,I,J); PROMPT(V); Kuiper(V,R,I); WIDGET(R); ART(R); Kiso(R); MITSuME(R); SNT(R); TLS(R); RTT150(R); SAO1m(R); Mercator(R); MAO(R,I); ARC(z'); D1.5(U,B,V); KPNO4m(U); BTA(B,V,R); CAHA3.5m(B); RTT150(R); TNG(U,B,V,R,I).} \\
050416A &$\surd$&ICN &0.654	 & \cite{soderberg07}; \cite{holland07}; \cite{2010ApJ...720.1513K}.&\scriptsize{P60(IRz); P200(K); ATT2.3m(R); HST(AB); UVOT(u,v,b,uvw1,uvm2,uvw2); NOT(K); D1.5(RVBI); MAO(R,B); SMARTS(I,J).}\\
050505   &$\times$&IUN &4.270	 & \cite{hurkett06}.&\scriptsize{BOOTES(R); TAROT(I); AAVSO(R); SARA(R); Keck(I,g); UKIRT(K); FTN(R,B,i').} \\
050525A  &$\surd$&IUN &0.606	 & \cite{klotz05}; \cite{2009MNRAS.395..490O}; \cite{2009ApJ...702..489R}.& \scriptsize{UVOT(v); TAROT(CR); ROTSE(CR).}\\
\bf{050603}   & $\times$&0UF &2.821	 & \cite{grupe06}.&\scriptsize{UVOT(v).} \\
050724 (S)  &$\times$&IICF &0.258	 & \cite{malesani07}&\scriptsize{VLT(I,R,V).}\\
050730   & $\surd$&IICF &3.967	 &\cite{pandey06}; \cite{2009MNRAS.395..490O}; \cite{perri07}; \cite{GCN3720}.&\scriptsize{OSN(B,V,R,I); LT(B,V,r',i'); CTIO1.3m(V,I,J,K); HTC(R); IAC80(I); UVOT(v); (UVOT(V,B)); TAROT(R).} \\
\bf{050814}   &$\times$&IICF &5.300	 & & \\
\bf{050820A}  & $\surd$&IICF &2.612	 & \cite{cenko06}; \cite{vestrand06}; \cite{2010ApJ...720.1513K}. &\scriptsize{P60(R,I,g,z'); UVOT(u,v,b,uvw1); HET(R,I); HST(r',i',z'); RAPTOR(CR); RTT150(B,R,I); MAO(R); WIRO(J); UKIRT(J,H,K$_S$); TNG(J,H,K$_S$).} \\
050824   &$\surd$&IUN &0.830	   & \cite{sollerman07}.&\scriptsize{NOT(B,R,I); VLT(B,V,R,I); BOOTES(R); OSN(R,I); MDM1.3m(R); MDM2.4m(R); D1.5(R,I); MAO(R); CrAO(R); NTT(R); WHT(R).}  \\
050826   &$\times$&0UN &0.297	   & & \\
\bf{050904} &$\surd$&ICF &6.290	   & \cite{tagliaferri05}; \cite{price06}; \cite{haislip06}; \cite{gou07}; \cite{boer06}.&\scriptsize{VLT(K$_s$,H,J,Z); TNG(J); INT(z); CAHA3.5m(I1,I2,R,V,J); BOOTES(R); P60(z',R,i'); PROMPT(CR,I); SOAR(J,K$_s$,Y); UKIRT(H,J,K,Z); IRTF(k'); Gemini-S(z',r',i').}\\
050908   &$\surd$&ICF &3.344	   & \cite{2009ApJ...693.1484C}; \cite{GCN3950}; \cite{GCN3957}.&\scriptsize{P60(i,R,z).}\\
050922C  &$\surd$&ICN &2.19    &\cite{2009MNRAS.395..490O}; \cite{2009ApJ...702..489R}; \cite{2010ApJ...720.1513K}.&\scriptsize{UVOT(v); ROTSE(CR); MDM(B,R); D1.5(B,R,I); NOT(B,R,I); VLT(V,B,R); Terskol(R); INT(R); WHT(R).} \\
051016B  &$\times$&IICN  &0.936	   & &\\
051109A  &$\surd$&IICN  &2.346	   &\cite{2009MNRAS.395..490O}; \cite{2009ApJ...702..489R}; \cite{yost07grb}; \cite{li05}. &\scriptsize{UVOT(v); ROTSE(CR); MDM1.3m(R).}\\
051111   &$\surd$&0UN  &1.550	   & \cite{guidorzi07}; \cite{2008ApJ...686.1209M}; \cite{butler06}.&\scriptsize{FNT(R,B,V,i'); KAIT(CR,V,I); Lulin(V,R,I,B).}\\
051221A (S) &$\times$&IICN  &0.547	   &\cite{soderberg06}; \cite{GCN4392}. &\scriptsize{Gemini-N(i',r',z'); MDM1.3m(R).}\\
051227 (S) &$\times$&ICN  &0.710	   & & \\
\hline
060115   &$\times$&ICF  &3.530	   & & \\
060124   &$\surd$&ICF  &2.296	   & \cite{2006AA...456..917R}; \cite{misra07}.&\scriptsize{UVOT(v,b)}; SNT(B,V,R,I); HCT(V,R); INT(R).\\
060206   &$\surd$&0CF  &4.048	   &\cite{2009MNRAS.395..490O}; \cite{wozniak06}; \cite{monfardini06}; \cite{curran07}; \cite{stanek07}; \cite{2010ApJ...720.1513K}. &\scriptsize{UVOT(v); RAPTOR(CR); LT(r',i',z'); NOT(R); INT(R); TNG(R); OSN(B,V,R,I); Asiago(R); FTN(R); MDM2.4m(R); MDM1.3m(R); SARA(R).}\\           
060210   &$\surd$&IICF & 3.910	   &\cite{2008ApJ...686.1209M}; \cite{curran07b}; \cite{stanek07}; \cite{2009ApJ...693.1484C}.&\scriptsize{FTN(R,I,B); MDM2.4m(R); MDM1.3m(R); P60(R,i',z',gGu).} \\
\bf{060218}&$\times^{(1)}$&IIICN & 0.033&\cite{mirabal06}; \cite{kocevski07}; \cite{ferrero06}.&\scriptsize{MDM2.4m(U,B,V,R,I); MDM1.3m(U,B,V,R,I); PAIRITEL(J,H,K$_S$); VLT(B,V,R,I); LT(B,V,R); KAIT(B,R,I).} \\
060223A  &$\times$&0CF  &4.410	   &\cite{2009MNRAS.395..490O}. &\scriptsize{UVOT(v).} \\
060418   &$\surd$&ICF  &1.489	   &\cite{2009MNRAS.395..490O}; \cite{2008ApJ...686.1209M}; \cite{molinari07}; \cite{2010ApJ...720.1513K}.&\scriptsize{(UVOT(v)); LT(R); REM(z',H,J,K$_{S}$); REM(z',H,J,K$_{S}$); MAO(B,R,I); SMARTS(B,V,R,I,J,H,K$_S$).} \\
060502A  &$\surd$&IICN  &1.510	   &\cite{2009ApJ...693.1484C}. &\scriptsize{P60(R,i',z',gGu).} \\
060510B  &$\times$&IICF  &4.900	   &\cite{2008ApJ...686.1209M}.&\scriptsize{LT(R)} \\
060512   &$\surd$&ICF  &2.100	   &\cite{2009MNRAS.395..490O}; \cite{2008ApJ...686.1209M}; \cite{2010ApJ...720.1513K}.&\scriptsize{UVOT(V); LT(R); NOT(J).} \\
060522   &$\times$&ICN  &5.110	  &\cite{thoene10}; \cite{khamitov07}; \cite{dai07}.&\scriptsize{} \\
060522   &$\times$&ICN  &5.110	  &&\scriptsize{} \\
060526   &$\surd$ &IICF  &3.210	   & \cite{thoene10}; \cite{khamitov07}; \cite{dai07}.&\scriptsize{UVOT(uvw2,uvm2,uvw1,b,v,white); MAO(B,R); RTT150(B,V,R); NOT(B,R,I); Keck(g',R); TNG(V,R); MIRO(V,R,I); Loiano(V,R,I); D1.5(V,R,I); Watcher(R,CR); CrAO(R); TLS(R); VLT(R); ROTSE(CR); CTIO1.3m(I,J); PAIRITEL(J,H,K$_S$); HST(i').} \\                
060604   &$\times$&ICF  &2.680	   & &\scriptsize{} \\
060605   &$\surd$&IICN  &3.780	   &\cite{ferrero09}; \cite{2009MNRAS.395..490O}; \cite{2009ApJ...702..489R}.&\scriptsize{UVOT(u,v,b,white,uvw1,uvm2,uvw2); ROTSE(CR).} \\
%%%%%%%%%%%%%%%%%%%
060607A  & $\surd$ &IICF  &3.082	   &\cite{2009MNRAS.395..490O}; \cite{ziaeepour08}; \cite{nysewander09}; \cite{molinari07}; \cite{2010ApJ...720.1513K}.&\scriptsize{UVOT(u,v,b,white,uvw1,uvm2,uvw2); PROMPT(g',r',i',B); REM(H); SMARTS(B,V,R,I,J,H,K).}  \\
060614   &$\surd$&IICN  &0.125	   & \cite{yost07}; \cite{mangano07}; \cite{cobb06}; \cite{xu09}\cite{fynbo06}; \cite{dellavalle06}. &\scriptsize{PROMPT(CR); UVOT(u,v,b,white,uvw1,uvm2,uvw2); CTIO1.3m(I,J); SSO40inch(R); Watcher(R); D1.5(R); VLT(R)} \\            
060707   &$\times$&ICN  &3.430	   & &\scriptsize{} \\ 
060708   &$\times$&IICN  &1.920	   &\cite{2009MNRAS.395..490O}.&\scriptsize{UVOT(v) }\\
060714   &$\times$&IIICF  &2.711	   &\cite{krimm07}; \cite{GCN5322}; \cite{GCN5323}; \cite{GCN5336}; \cite{GCN5337,GCN5355}; \cite{GCN5357}; \cite{GCN5434}.&\scriptsize{LT(r'); CrAO(R); NOT(R); UVOT(v,b,u,white,uvw1); MAO(R,B).}\\        
060729   &$\surd$ &IICF  &0.540	   &\cite{2009ApJ...702..489R}; \cite{grupe07}; \cite{2011MNRAS.413..669C}. &\scriptsize{ROTSE(CR); UVOT(u,v,b,uvw1,uvw2,uvm2); HST(AB,RC,IC); PROMPT(B,z); Gemini-S(R,z,g,I); CTIO4m(R).} \\
060814   &$\times$&IICF  &0.840	   & &\scriptsize{} \\
060904B  &$\surd$ &ICF  &0.703	   & \cite{2009ApJ...702..489R}; \cite{2010ApJ...720.1513K}.&\scriptsize{ROTSE(CR); RTT150(R,B,V); MAO(R); SMARTS(V,J,K,I).} \\
060906  &$\surd$ &IICN & 3.685	   &\cite{2009ApJ...693.1484C}. &\scriptsize{P60(R,i',g',z').} \\
060908   &$\surd$&ICN  &1.884	   &\cite{covino10}; \cite{2009ApJ...693.1484C}.&\scriptsize{UVOT(u,b,white); SMARTS1.5m(B,V,R,I); REM(V,R,I); NOT(V); D1.5(R); TNG(R);UKIRT(J,H,K); P60(R,i',g',z').} \\
060912A &$\surd$ &0CN & 0.937	   & \cite{deng09}.&\scriptsize{TNT(CR,B,V); UVOT(u,v,b,uvw1,uvw2,uvm2,white); MDM(R,B); Skinakas(R)}. \\
060926   &$\times$ &IICN & 3.208	   & \cite{lipunov07}; \cite{GCN5623}.&\scriptsize{MASTER(CR); Skinakas(R).} \\
060927   &$\surd$&ICN & 5.467	   & \cite{ruizvelasco07}.&\scriptsize{ROTSE(N); FTS(R,i); Kiso(R); NOT(R); WHT(B,V,R,I); VLT(R,K,J,I).} \\
061006 (S) &$\times$&ICN & 0.438	   & \cite{davanzo09}.&\scriptsize{}\\
%%%%%%%%%%%%%%%%%%%
061007  &$\surd$ &0CN & 1.262	   &\cite{2008ApJ...686.1209M}; \cite{2009ApJ...702..489R}; \cite{mundell07}; \cite{2010ApJ...720.1513K}.&\scriptsize{ROTSE(CR); FTS(R,B,V,i'); VLT(R); Magellan1(R); SMARTS(V,R,I,J,H,K$_S$).} \\
061021   &$\times$& IICN  &0.346	   &\cite{2009MNRAS.395..490O}.&\scriptsize{UVOT(V).} \\
061110A  &$\times$ &IICN & 0.757	   & &\scriptsize{} \\
061110B  &$\times$ &0UN & 3.440	  & &\scriptsize{} \\
061121   &$\surd$&IICF & 1.314	  &\cite{2009MNRAS.395..490O}; \cite{uehara11}; \cite{ishimura08}; \cite{GCN5840,GCN5847,GCN5851,GCN5853}; \cite{gomboc08}.&\scriptsize{UVOT(v);Kanata(R); MITSuME(g,R,I); MDM2.4m(R); NMSU(I,R,V,B,U); UVOT(u,v,b,uvw1,uvw2,uvm2); FTN(R,i',B,V); TLS(R); SARA0.9m(R); SNT(R,I,V); HTC(R,B); MAO(R); OSN(I); LT(r',i'); INT(r',i',g'); Gemini-N(r',i',g')} \\   
061222A  &$\times$&IICF  &2.088	  & &\scriptsize{} \\
061222B  & $\times$&0CN & 3.355	  & &\scriptsize{} \\
\hline
070110   &$\times$&IIICN  &2.352	  &\cite{troja07}.&\scriptsize{UVOT(u,v,b,white).}\\
\bf{070125}   &$\surd$&0UN & 1.547  &\cite{updike08}; \cite{chandra08}; \cite{2010ApJ...720.1513K}.&\scriptsize{UVOT(u,b,v,uvw2,uvm2,uvw1); Bok(B,V,R); TNG(B,R); SARA(V); PROMPT(B,V,R,I); TNT(V,R); EST(V,R); MDM(V,R,I); KAIT(R); HTC(V); Kuiper(R); Loiano(R); PAIRITEL(J,H,K$_S$); SOAR(J,H,K$_S$); LBT(R); MMT(J); P60(R,i'); Gemini-N(r',i'); Keck(R,g'); SMARTS(B,V,R,I,J,H,K$_S$).} \\           
070208 &$\surd$  &ICN  &1.165	   &\cite{2009ApJ...693.1484C}.&\scriptsize{P60(R,i',z',g).} \\
070306 &$\times$  &IICN & 1.496	  & \cite{jaunsen08}.&\scriptsize{WHT(J,K); VLT(J,K,R); NOT(I).} \\
070318 &$\surd$  &0CF  &0.836	  & \cite{2009MNRAS.395..490O}&\scriptsize{UVOT(v).} \\
070411  &$\surd$ &0CN  &2.954	   &\cite{2008ApJ...686.1209M}; \cite{GCN6269}; \cite{GCN6288}; \cite{GCN6295}.&\scriptsize{LT(R); ROTSE(CR); Crni(R,B); TLS(CR).} \\
%%%%%%%%%%%%%%%%%%%
070419A &$\surd$  &IICN & 0.970	   &\cite{melandri09}; \cite{2009ApJ...693.1484C}. &\scriptsize{LOTIS(R); KAIT(R,V,I); Kuiper(R,V); FTN(R); Lulin(R); Kiso(R,B); MAO(R); KPNO4m(R); FTN(B,i'); UKIRT(J,H,K); P60(R,i',g',r').} \\ 
070506  & $\times$ &0CN  &2.310	  & &\scriptsize{} \\
070529  &$\surd$ &IICN  &2.500	  & \cite{2009MNRAS.395..490O}.&\scriptsize{UVOT(v).} \\
070611  &$\times$ &0UN  &2.040	  &\cite{2009ApJ...702..489R}; \cite{GCN6528}. &\scriptsize{ROTSE(CR); Watcher(R).} \\
070714B (S) &$\times$&IICN  &0.920	  &\cite{graham09}; \cite{2008ApJ...686.1209M}.&\scriptsize{LT(r,i); WHT(R); LT(r').} \\
070721B &$\times$ &IICF  &3.626	  & &\scriptsize{} \\
070724A (S) &$\times$ &IUF  &0.457	  & &\scriptsize{} \\
070802 &$\surd$  &IICN  &2.450	  &\cite{eliasdottir09}; \cite{kruehler08}.&\scriptsize{VLT(z,I,R,V,B); GROND(g',r',i',z',J,H,K$_S$).}\\
070810A &$\times$ &IUN  &2.170	  & &\scriptsize{} \\
\bf{071003} &$\surd$  &0UN  &1.604&\cite{perley08b}.&\scriptsize{KAIT(CR,V,I); AEOS(CR); Keck(CR,g,R,V,u,k'); Gemini-S(g,i,R,z); P60(RC,i',z',gs).}\\ 
071010A &$\surd$ &IUN  &0.980	  &\cite{covino08}; \cite{2009ApJ...693.1484C}. &\scriptsize{VLT(U,B,V,R); NOT(V); Keck(V,R); SNT(R); REM(J,H,K); GROND(J,H,K); NTT(J,K); Gemini-N(H,K); TNG(H); TAROT(CR); P60(R,i',z').} \\
\bf{071010B} &$\surd$ &0UN  &0.947&\cite{wang08}; \cite{oksanen08}; \cite{GCN6884,GCN6918,GCN6923,GCN6935}.&\scriptsize{TAOS(R); Hankasalmi(CR,I,V); TLS1.34m(R).} \\
071020  &$\times$ &ICN  &2.145	  &\cite{2009ApJ...693.1484C}&\scriptsize{P60(R,i',z')}\\
071025  &$\surd$ &ICN  &5.200	  &\cite{perley10}.&\scriptsize{PAIRITEL(J,H,K); REM(J,K,H,R,I); RAPTOR(clear); Lotis(R); Lick(R); MAGNUM(J,H,K,Y,R); Kuiper(V,R,I); NTT(J,H,K); GROND(J,H,K,g',i',r',z').} \\
%%%%%%%%%%%%%%%%%%%
071031  &$\surd$ &ICF  &2.692	 &\cite{kruehler09a}; \cite{GCN7028}. &\scriptsize{GROND(g',r',i',z',J,H,K$_S$); UVOT(u,v,b,uvw2,uvm2,uvw1,white)}. \\
071031  & &ICF  &2.692	 &\cite{2010ApJ...720.1513K}.&\scriptsize{SMARTS(B,V,R,I,J,H,K$_S$).} \\
071112C &$\surd$ &ICN & 0.823	 &\cite{GCN7061}; \cite{uehara10}; \cite{GCN7078}; \cite{GCN7080}; \cite{GCN7087}; \cite{GCN7089}; \cite{GCN7090}; \cite{GCN7135}\cite{GCN7089}; \cite{GCN7090}; \cite{GCN7135}. &\scriptsize{ROTSE(clear); Kanata(R,J,H,K$_S$); Crni(R); UVOT(u,v,b,uvw2,uvm2,uvw1,white); MITSuME(g',R,I); Loiano(R); AAVSO(clear); MAGNUM(R,I,J,H,K).}\\
071117  &$\times$&0UN  &1.331	 & &\\
071122  &$\times$ &0UF  &1.140	  &\cite{2009ApJ...693.1484C}. &\scriptsize{P60(i',z',R).} \\
071227 (S) &$\times$ &IICN  &0.383	  &\cite{davanzo09}.&\scriptsize{VLT(R).} \\
\hline
080129  &$\times$  &IUF  &4.349	  &\cite{greiner09a}; \cite{GCN7233}; &\scriptsize{(GROND); Gemini-S(R).} \\
080210  & $\times$&IIUF  &2.641	  &\cite{2009AJ....137.4100K}.&\scriptsize{TAROT.} \\
080310  &$\surd$ &IIICF  &2.430	  &\cite{2009ApJ...693.1484C}; \cite{GCN7398}; \cite{GCN7406}; \cite{GCN7410}; \cite{GCN7411}; \cite{GCN7413}; \cite{GCN7423}.&\scriptsize{P60(R,i',g',z'); UVOT(u,v,b,uvw2,uvm2,uvw1,white); PAIRITEL(J,H,K$_{S}$; MITSuME(g',R,I); ROTSE(clear); GAO(R); LBT(r'); MDM2.4m(r').} \\
080319B &$\surd$ &IIICN & 0.937	 &\cite{2009ApJ...693.1484C}; \cite{wozniak09}; \cite{pandey09}; \cite{bloom09}; \cite{GCN7470,GCN7484,GCN7504}; \cite{2008Natur.455..183R}.&\scriptsize{P60(R,i',z'); RAPTOR(CR,R,I,V); IAC80(I,R,V); Mercator(r); MAO(R); IGO(R); NOT(R); SR-22(clear); ZT-8(RV); PAIRITEL(J,H,K$_S$); KAIT(clear,B,V,I); Nickel(B,V,R,I); Gemini-S -N(g',r',i',z'); ROTSE(clear); AAVSO(clear); Brno(R); Kharkiv(R); UVOT(u,v,b,uvw2,uvm2,uvw1,white); TORTORA(V); Pi(V); LT(r',i'); FNT(r',i',R,I); REM(R,I,J,H,K$_S$); HST(i',r'); VLT(J,K$_S$).} \\                        
080319C &$\times$ &ICN  &1.950 &\cite{2009ApJ...693.1484C}; \cite{GCN7443}; \cite{GCN7475}; \cite{GCN7477}; \cite{GCN7497}. &\scriptsize{P60(RC,i',z'); Lotis(R); KAIT(CR); RAPTOR(CR); UVOT(u,v,b,uvw2,uvm2,uvw1,white).} \\
080330 &$\surd$  &IUN  &1.510	  &\cite{guidorzi09}.&\scriptsize{LT(g',r',i'); FTN(r',i'); REM(R); NOT(R); TAROT(clear,R); UVOT(u,v,b,uvw2,uvm2,uvw1,white); GROND(g',r',i',z',J,H,K$_S$).}\\
080411  &$\times$ &ICN  &1.030	  &  &\scriptsize{} \\
080413A &$\times$ &ICN  &2.433	  &\cite{GCN7595}; \cite{GCN7607}; \cite{GCN7609}; \cite{GCN7625}.&\scriptsize{TAROT(CR); UVOT(u,v,b,uvw2,uvm2,uvw1,white); CTIO1.3m(B,R,V,I,J,H,K$_S$); LT(R); FTS(R,I).} \\
080413B &$\surd$ &ICN  &1.100	  &\cite{filgas11a}; \cite{GCN7611}; \cite{GCN7626}.&\scriptsize{GROND(g',r',i',z',J,H,K$_S$); UVOT(u,v,b,uvw2,uvm2,uvw1,white); FTN(R,I).} \\
%%%%%%%%%%%%%%%%%%%
080430  &$\times$ &IICN  &0.767	  &\cite{GCN7655}; \cite{GCN7657}; \cite{GCN7658}; \cite{GCN7660}; \cite{GCN7661}; \cite{GCN8368}.&\scriptsize{Terskol(R); Hankasalmi(CR); NOT(U,B,V,R,I); UVOT(u,v,b,uvw2,uvm2,uvw1,white); RTT150(R,B); Loiano(R,I,V,B).} \\
080520  &$\times$ &ICN  &1.545	  &  &\scriptsize{} \\
\bf{080603A} & $\surd$ &0UN  &1.688	&\cite{guidorzi11}; \cite{GCN7804,GCN7808}.&\scriptsize{FTN(B,V,R,i'); LT(r',i'); KAIT(V,I,clear); TLS1.34m(R); AZT-11(I); Z1000(R); AZT-33IK(R); PAIRITEL(J,H,K$_S$); Keck(R,g'); Gemini-N(r'); UVOT(u,v,b,uvm2,uvw1).} \\         
080603B  &$\times$&IIUN  &2.690	  &  &\scriptsize{} \\
080604   &$\times$&ICN  &1.416	  & &\scriptsize{}\\
080605   &$\times$&IUN  &1.640	 & \cite{GCN7833,GCN7857}; \cite{GCN7834,GCN7851}; \cite{GCN7844}; \cite{GCN7845}; \cite{GCN7863}. &\scriptsize{Z1000(R,I,V); GROND(r',i'); UVOT(u,v,b,uvw2,uvm2,uvw1,white); TLS1.34m(R,I); MITSuME(I,R).} \\
080607  & $\surd$ &IICF  &3.036	  &\cite{perley11}.&\scriptsize{PAIRITEL(J,H,K$_S$); KAIT(clear,I); ROTSE(clear); LOTIS(R); P60(R,i',z'); UKIRT(J,H,K$_S$)}.\\
080707  &$\times$ &IICN  &1.230	  &  &\scriptsize{} \\
080710  &$\surd$  &IUN  &0.845	 &\cite{kruehler09b}; \cite{GCN7965}.&\scriptsize{GROND(g',r',i',z'.J,H,K$_S$); UVOT(u,v,b,uvw2,uvm2,uvw1,white).} \\
080721  &$\surd$ &ICN  &2.591	 &\cite{starling09}.&\scriptsize{UVOT(white,v); VLT(V,R,I); NOT(R); LT(r',i'); WHT(R).} \\
080804  &$\times$ &0CN  &2.204	  &\cite{GCN8064}; \cite{GCN8069}; \cite{GCN8075}.&\scriptsize{FTS(R); UVOT(u,v,b,uvw2,uvm2,uvw1,white); GROND(r').} \\
080805  &$\times$ &ICF  &1.505	  &  &\scriptsize{} \\
080810  &$\surd$ &IICF  &3.350	 &\cite{page09}.&\scriptsize{UVOT(v,b,white); ROTSE(clrear); NOT(R); OSN(I,R,V,B);D1.5(R); FTN(i',R); FTS(R); INT(i'); Kanata(V); LT(i',r').} \\
080905A (S) &$\times$ &0CN & 0.122	  &\cite{rowlinson10}.&\scriptsize{VLT(R); NOT(R).} \\
080905B  &$\times$&IIUN  &2.374	  & &\scriptsize{} \\
%%%%%%%%%%%%%%%%%%%
080913   &$\surd$&0CF  &6.695	  &\cite{greiner09b}.&\scriptsize{GROND(g',r',i',z',J,H,K$_S$); VLT(z,I,B,V,R,J); NTT(J);} \\
        & &      &        &                 &\scriptsize{Gemini-N(J); Subaru(J).}\\
080916A &$\times$ &IICN & 0.689	 &   &\scriptsize{} \\
080928  &$\surd$ &IICF  &1.692	 &\cite{2011AA...529A.142R}.&\scriptsize{ROTSE(CR); UVOT(u,v,b,uvw2,uvm2,uvw1,white); GROND(g',r',i',z'.J,H,K$_S$).} \\
081007  &$\times$ &IICN  &0.530	 &\cite{GCN8333}; \cite{GCN8337}; \cite{GCN8339}; \cite{GCN8340}.&\scriptsize{FTN(R,I); RAPTOR(R); SMARTS(B,R,I); UVOT(u,v,b,uvw2,uvm2,uvw1,white).}\\
081008  &$\surd$ &IICF  &1.968	 &\cite{2010ApJ...720.1513K}; \cite{yuan10}.&\scriptsize{SMARTS(B,V,R,I,J,H,K$_S$); ROTSE(r'); UVOT(b,v,uvw1,white); GROND(r',g',i',z',J,H,K$_S$).} \\
081028  &$\times$ &IIICF  &3.038	 &\cite{margutti10}.&\scriptsize{UVOT(u,v,b,uvw2,uvm2,uvw1,white); CrAO(R,I); GROND(g',r',i',z'.J,H,K$_S$); PAIRITEL(J,H,K$_S$); NOT(R).}\\
081029 &$\surd$  &IUN  &3.848	 &\cite{holland11}; \cite{nardini11}.&\scriptsize{UVOT(u,v,b,uvw2,uvm2,uvw1,white); REM(H,J,R); ROTSE(CR); CTIO1.3m(B,V,R,I,J,H,K$_S$); GROND(g',r',i',z'.J,H,K$_S$).} \\
081118 &$\times$  &ICN  &2.580	 & &\scriptsize{} \\  
081121  &$\times$  &0CN  &2.512	 &\cite{GCN8540}; \cite{GCN8544}; \cite{GCN8547}.&\scriptsize{GROND(g',r',i',z'.J,H,K$_S$); UVOT(u,v,b,uvw2,uvm2,uvw1,white); UVOT(u,v,b,uvw2,uvm2,uvw1,white); SMARTS(J,H,K$_S$,B,R,I).}  \\
081203A &$\surd$ &IICN  &2.100	  &\cite{GCN8603}; \cite{GCN8617}; \cite{GCN8619}; \cite{GCN8629}; \cite{GCN8645}.&\scriptsize{UVOT(u,v,b,uvw2,uvm2,uvw1,white); GORT(I,R); MITSuME(g',R,I); Murikabushi(g',R,I); AZT-11(V,R,I).}\\
081222  &$\times$ &ICN  &2.770	  &\cite{GCN8693}; \cite{GCN8699}; \cite{GCN8696,GCN8712}; \cite{GCN8724}.&\scriptsize{GROND(g',r',i',z'.J,H,K$_S$); FTS(i',r'); UVOT(u,v,b,uvw2,uvm2,uvw1,white); MITSuME(g',R,I).}\\
\hline
090102  &$\surd$ &0CN  &1.547	 &\cite{gendre10}.&\scriptsize{P60(R); GROND(CR,g',i',z',H,J,K$_S$); TAROT(R); REM(R,H); IAC80(R); NOT(R).}\\
090205  &$\times$ &IICN  &4.650	 &\cite{davanzo10}.&\scriptsize{VLT(R,I,J,H,K$_S$).} \\
%%%%%%%%%%%%%%%%%%%
\bf{090313} &$\surd$  &IUN  &3.375	 &\cite{melandri10}; \cite{GCN8998}; \cite{GCN8993}; \cite{GCN8976}; \cite{GCN8997,GCN9001}; \cite{GCN8983}; \cite{GCN8995}.&\scriptsize{FTN(R,i'); FTS(R,i'); LT(r',i'); IAC80(R); CAHA1.23m(R); CAHA3.5m(J); NOT(J,K); OSN(I); MITSuME(I); TAROT(R); Gras-04(CR); Gemini-S(g',r',i',z'); CTIO1.3m(R,J); GROND(J,H,K$_S$); PAIRITEL(J,H,K$_S$).} \\
\bf{090323}  &$\times$ &0UN  &3.570	  &\cite{cenko11a}.&\scriptsize{P60(r',i'); Gemini-S(i',r'); TNT(R); TLS(R); RTT150(R); FTS(i',R); Nickel(R); Shajn (R); NOT(R); Gemini-N(r').}\\
\bf{090328}   &$\times$&0UN  &0.736	 &\cite{mcbreen10}&\scriptsize{ } \\
090418A  &$\times$&IICN  &1.608	  &  &\scriptsize{} \\
\bf{090423} &$\times$  &ICF  &8.100	 &  &\scriptsize{} \\
\bf{090424} &$\surd$   &ICN  &0.544	 &\cite{GCN9234}; \cite{GCN9245}; \cite{GCN9246}; \cite{GCN9275}; \cite{GCN9305}; \cite{GCN9313}; \cite{2010ApJ...720.1513K}.&\scriptsize{UVOT(u,v,b,uvw2,uvm2,uvw1,white); GROND(g',r',i',z'.J,H,K$_S$); XLT(CR); Lemmon1m(R); GMG(B,V,R,I); CTIO1.3m(I,J,H,K$_S$); CAHA1.23m(B,R,I); TLS(R); MAO(R); CAHA2.2m(I).} \\
090426  &$\surd$ &0CN  &2.609	  &\cite{xin11}; \cite{nicuesa11}; \cite{antonelli09}.&\scriptsize{Lemmon1m(R); TNT(white,R,V); GROND(g',r',i',z'.J,H,K$_S$); TNG(B,V,R,I); LBT(g',r',i',z').} \\
090510 (S) & $\times$ &ICN  &0.903	 &  X&\scriptsize{}\\
090516  & $\times$ &IICF  &4.109	 & &\scriptsize{} \\  
090519  & $\times$ &ICN  &3.850	  &  X&\scriptsize{} \\ 
090529  & $\times$ &IICN  &2.625	 & &\scriptsize{} \\  
090618   &$\surd$&IICN  &0.540	 &\cite{2011MNRAS.413..669C}; \cite{GCN9517}; \cite{GCN9563}. &\scriptsize{AZT-11(R); BOAO (V); BTA(B,R,i'); FTN(B,V,R,i'); Gemini-N(R,i'); HCT(R); INT(R); Lemmon1m(B,R); LT(R,i'); AZT-33IK(R); OAUV(V); CrAO(B,V,R); WHT(R,i'); Z1000(V,R); KAIT(CR); PAIRITEL(J,H,K$_S$).}  \\      
\bf{090715B} &$\times$ & 0CF  &3.000	  & &\scriptsize{} \\ 
090726  & $\times$ &0UN  &2.710	  &\cite{simon10}.&\scriptsize{Ondrejov(CR)} \\
%%%%%%%%%%%%%%%%%%%
090809  &$\times$ &ICF  &2.737	  &  &\scriptsize{} \\
090812  &$\times$ &ICF  &2.452	 &\cite{GCN9769}; \cite{GCN9770}; \cite{GCN9773}; \cite{GCN9774}; \cite{GCN9778}; \cite{GCN9779}; \cite{GCN9999}.&\scriptsize{P60(r',i'); LT(r'); GROND(g',r',i',z'.J,H,K$_S$); UVOT(u,v,b,uvw2,uvm2,uvw1,white); RAPTOR(CR); FTS(i',r'); PROMPT(U,B,V,R,I); GORT(R,I).} \\
090814A &$\times$  &ICN & 0.696	  &  &\scriptsize{} \\
\bf{090902B} &$\times$  &0UN  &1.822	 & \cite{pandey10}; \cite{cenko11a}; \cite{GCN9916}.&\scriptsize{ROTSE(R); LT(R,i'); Nickel(R); GROND(r'); NOT(I,R,V); UKIRT(J,H); WHT(J,K); UVOT(u); Gemini-N(r'); PROMPT(B,V,R,I).}\\
090926A  &$\surd$ &0UN  &2.106	 &\cite{cenko11a}; \cite{rau10}.&\scriptsize{UVOT(u,v); PTOMPT(B,V,R,I); SMARTS(I,J); Gemini-S(g',r',i'); GROND(g',r',i',z'.J,H,K$_S$).} \\
090926B &$\times$  &IUN  &1.240	 & &\scriptsize{} \\
090927  &$\times$ &IUN  &1.370	  & &\scriptsize{} \\ 
091003  &$\times$ &0UN  &0.897	  &  &\scriptsize{} \\
091018  &$\surd$ &ICN  &0.971	 &\cite{wiersema12}. &\scriptsize{GROND(g',r',i',z'.J,H,K$_S$); UVOT(u,v,b,uvw2,uvm2,uvw1,white); FTS(R,i');}\\
\bf{091020}   &$\times$ &IICN  &1.710&\scriptsize{} \\ 
091024  &$\times$&IUN  &1.092	   &\cite{GCN10066}; \cite{GCN10073}; \cite{GCN10074}; \cite{GCN10078}; \cite{GCN10092}; \cite{GCN10116}.&\scriptsize{FTN(R); SRO(R); LOTIS(R); UVOT(b,v,uvw1,uvw2); GMG(R); ZTE(R).} \\
091029  &$\times$ &IICF  &2.752	  &\cite{GCN10098}; \cite{GCN10107}; \cite{GCN10108}; \cite{GCN10111}; \cite{GCN10137}.&\scriptsize{GROND(G',R',J); PROMPT(I); UVOT(u,v,b,uvw2,uvm2,uvw1,white); CTIO1.3m(I,J); Stardome(R).} \\
091109A &$\times$ &IICN & 3.076	  & & \\
091127   &$\surd$ &0UN  &0.490	   &\cite{filgas11b}; \cite{cobb10}; \cite{GCN10200}.&\scriptsize{GROND(g',r',i',z'.J,H); CTIO1.3m(B,V,R,I,J,H,K); UVOT(uvw1,uvm2,u); Gemini-S(I); TAROT(R).} \\
%%%%%%%%%%%%%%%%%%%
091208B  &$\times$ &IICN  &1.063	  &  &\scriptsize{} \\
\hline
100117A (S) &$\times$ &0CF  &0.920	 &  &\scriptsize{} \\
100219A  &$\times$ &IICN  &4.670	   & &\scriptsize{} \\
100302A  &$\times$ &IICF  &4.813	  & &\scriptsize{} \\ 
100316B  &$\times$ &ICN  &1.180	 & &\scriptsize{} \\
100316D &$\times$  &ICN  &0.059&\cite{cano11b}.&\scriptsize{FTS(B,V,R,i'); Gemini-S(B,R,i',z'); HST(F336W,V,i',F125W,F160W).} \\
\bf{100418A}&$\surd$  &IICN  &0.623	 &\cite{marshall11}; \cite{GCN10617}; \cite{GCN10625,GCN10645}; \cite{GCN10627,GCN10648}; \cite{GCN10634}; \cite{GCN10635,GCN10643,GCN10700}; \cite{GCN10665}; \cite{GCN10821}. &\scriptsize{UVOT(white,u,v,b,uvw2,uvm2,,uvw1); GROND(g',r',i',z',J); GROND(g',r',i',z',J); PAIRITEL(J,H,K$_S$); AZT-11(R); RTT150(R); BYUWMO(B,V,R); MAO(R)}.\\                           
100425A &$\times$  &IIICN  &1.755	   & &\scriptsize{} \\
100513A &$\times$  &ICF  &4.772	   & &\scriptsize{} \\
100621A &$\times$  &IIICN  &0.542	  &  &\scriptsize{} \\
100724A &$\times$ &0CN  &1.288	 &  &\scriptsize{} \\
100814A &$\times$  &IIICN  &1.440	 &  &\scriptsize{} \\
100816A (S) &$\times$ &ICF  &0.803	 &   &\scriptsize{} \\
100901A &$\surd$ &IIICF  &1.408	 &\cite{gorbovskoy11}; \cite{GCN11166,GCN11168,GCN11191,GCN11200,GCN11201}; \cite{GCN11172, GCN11186, GCN11189}; \cite{GCN11173}; \cite{GCN11175,GCN11197}; \cite{GCN11176}; \cite{GCN11184,GCN11234}; \cite{GCN11187,GCN11236}; \cite{GCN11190}; \cite{GCN11213}; \cite{GCN11200}.&\scriptsize{MARSTER; NOT; OSN; Mt.Terskol(R); MITSuME(g',R,I); THO(clear,R,B); HCT(R,I); UVOT(white,u,v,b,uvw2,uvm2,uvw1); ISON-NM(clear); TLS1.34m(R); Kanata(R); AAVSO(R); Z2000(B,V,rGu,gGu)}. \\
%%%%%%%%%%%%%%%%%%%
100906A  &$\times$&IICF  &1.727&\cite{gorbovskoy11}; \cite{GCN11241}; \cite{GCN11242}; \cite{GCN11247}; \cite{GCN11252}; \cite{GCN11254}.&\scriptsize{MARSTER; NOT; OSN; MITSuME(g',R,I); UVOT(u,v,b,uvw2,uvm2,uvw1); TLS(R); Kolkony(R); RTT150(R).} \\      
\hline
\hline
\end{longtable}
